Blind Channel Equalization Using Vector-Quantized Variational Autoencoders

State-of-the-art high-spectral-efficiency communication systems employ high-order modulation formats coupled with high symbol rates to accommodate the ever-growing demand for data rate-hungry applications. However, such systems are more vulnerable to linear and nonlinear transmission impairments, and it is important to mitigate the performance loss via digital signal processing. In this paper, we propose a novel machine learning approach for blind channel equalization and estimation using the vector quantized (VQ) \ac{VAE} framework. The proposed approach generalizes the applicability of the conventional \ac{VAE}-based equalizer to nonlinear systems employing high-order modulation formats by introducing a codebook component and an associated novel loss function. We evaluate the performance of the proposed method over a linear additive white Gaussian noise channel with intersymbol interference and two nonlinear scenarios. Simulation results show that the proposed method can achieve similar performance as a data aided equalizer using the \acf{MMSE} criterion, and outperforms the blind\ac{CMA} and the \ac{VAE}-based channel equalizer. Furthermore, we show that for the linear channel, the proposed scheme exhibits better convergence properties than the \ac{MMSE}-based, the \ac{CMA}-based, and the \ac{VAE}-based equalizers in terms of both convergence speed and robustness to variations in training batch size and learning rate.

==> figures/Decoder_NN.tex <==
% \documentclass{standalone}%

\documentclass[class={IEEEtran}]{standalone}
\renewcommand{\sfdefault}{phv}%
\renewcommand{\rmdefault}{ptm}%
\renewcommand{\ttdefault}{pcr}%
\normalfont\selectfont%
\usepackage{tikz,pgfplots}%

\usepackage{amsmath}%
\usepackage{amsmath} 
\usepackage{amssymb}
\usepackage{amsthm}
\usepackage{bm}


\usetikzlibrary{shapes.geometric}



\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%
\interdisplaylinepenalty=2500%
\newcommand{\bs}[1]{\boldsymbol{#1}}%
\newcommand{\vect}[1]{\ensuremath{\boldsymbol{#1}}}%

\begin{document}%
\tikzstyle{expr}=[font=\footnotesize]%
\tikzstyle{block}=[expr,rectangle, draw, minimum size=45pt,
minimum height=17pt, inner sep=3pt, rounded corners=2, fill=white]%
\tikzstyle{edge} = [draw, thick, ->, -latex]%
\begin{tikzpicture}[scale=1.2, auto, swap, every text node part/.style={align=center}]%

        \draw[black, solid, thick, rounded corners=4, fill=black!5] (-0.8, 1.1) rectangle (3.4, -1);%
      \node[] () at (1.3, 0.9) {$f_\phi(\vect{s})$};
       


        \node[rotate=0] (input) at (-2.4,0) {$\vect{y}$};   
        \node[block, rotate=90,  minimum width=60pt] (mapper) at (-1.5,0) {\footnotesize{GMP feature}\\\footnotesize{extractor}};
        \draw[edge] (input) -- (mapper); 

        % \draw[edge] (mapper) -- (layer1); 

         
        \node[rotate=0] (input) at (-1.0, 0.15) {$\vect{s}$};    
        \node[block, rotate=90] (layer1) at (0,0) {\footnotesize{FC / ReLU}};
        \node[] () at (0.5,0) {$\cdots$};

         \draw[edge] (mapper) -- (layer1); 

        
        \node[block, rotate=90] (layer2) at (1,0) {\footnotesize{FC / ReLU}};
        \node[block, rotate=90] (cat) at (2,0) {\footnotesize{Concatenate}};
    
        % \draw[edge] (input) -- (layer1);    
        \draw[edge] (layer2) -- (cat);  
        \node[block, rotate=90] (output) at (2.8,0) {\footnotesize{FC / linear}};
        \draw[edge] (cat) -- (output); 
        \node[] (equalized) at (4,0) {$\hat{x}$};
        \draw[edge] (output) -- (equalized); 
        
        \draw[edge, -] (-0.6, 0) -- (-0.6, -0.8); 
        \draw[edge, -] (-0.6, -0.8) -- (1.5, -0.8); 
	\draw[edge, rounded corners=0pt] (1.5, -0.8) |- (1.75, -0.2);
	\node at (-0.6,0) [circle,fill,inner sep=1.2pt]{};
 
\end{tikzpicture}%
\end{document}%


==> figures/system_model_E2E.tex <==

\documentclass{standalone}%
% \documentclass[class={IEEEtran}]{standalone}
\renewcommand{\sfdefault}{phv}%
\renewcommand{\rmdefault}{ptm}%
\renewcommand{\ttdefault}{pcr}%
\normalfont\selectfont%
\usepackage{tikz,pgfplots}%
% \usepackage{ecoc}
\usepackage{amsmath}%
\usepackage{graphicx}

\usepackage[mode=buildmissing]{standalone}

% \newcommand{\vect}[1]{\mathbf{#1}}
% \newcommand{\mat}[1]{\mathbf{#1}}
% \newcommand{\transpose}{\top}
% \newcommand{\Ctranspose}{\dagger}

% \newcommand{\bs}[1]{\boldsymbol{#1}}%
% \newcommand{\vect}[1]{\ensuremath{\boldsymbol{#1}}}%

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{fit, positioning, calc, angles}
\usetikzlibrary{arrows.meta, bending}



\pgfplotsset{compat=newest}%
\usetikzlibrary{positioning,matrix,shapes.multipart,shapes.misc,spy}%
\interdisplaylinepenalty=2500%
\newcommand{\bs}[1]{\boldsymbol{#1}}%
\newcommand{\vect}[1]{\ensuremath{\boldsymbol{#1}}}%
% \newcommand{\mathbf}[1]{\ensuremath{\boldsymbol{#1}}}%

\begin{document}%
\tikzstyle{expr}=[font=\footnotesize]%
\tikzstyle{block}=[expr,rectangle, draw, thick, minimum size=30pt,
minimum height=25pt, minimum width=43pt, inner sep=3pt, rounded corners=2, fill=white]%

\tikzstyle{edge} = [draw,thick, ->, -latex]%

\begin{tikzpicture}[scale=1.2, auto, swap, every text node part/.style={align=center}]%
\def\yoff{0.7};
\def\distance{1}
    

	\draw[black, dashed, rounded corners=4, fill=black!5] (-5.72, 0.5) rectangle (-1.1,-0.5);%
	
	\node[] (tx0) at (-3.5, 0.8 ) {$p(\vect{y|x})$};

    \node[] (tx) at (-6.0, 0 ) {$\vect{x}$};
    
    \node[block, right= 0.35 of tx] (pulse_shaping)  {{Upsamp.}\\ {Pulse-shap.}};
    
    \node[block, right=0.3 of pulse_shaping] (channel) {{Commun.}\\ {channel} };
    
    \node[block, right=0.3 of channel] (lpf) {Filtering\\Sampling };

    \node[block, right=0.5 of lpf] (equalizer) {Equalizer};
    
    \node[block, right=0.5 of equalizer] (demapper) {Demapper};

	\node[right=0.3 of demapper] (decoded) {$\hat{\vect{x}}$};
    
    
    \draw[edge] (tx) -- (pulse_shaping);
    \draw[edge] (pulse_shaping) -- (channel);
    \draw[edge] (channel) -- (lpf);

    \draw[edge] (lpf) --node[above,pos=0.7 ]{$\vect{y}$} (equalizer);
    \draw[edge] (equalizer) --node[above,pos=0.5 ]{$\tilde{\vect{x}}$}  (demapper);
  	 \draw[edge] (demapper) -- (decoded);


\end{tikzpicture}
    
 
 \end{document}

